SANA-Video 2.5: Scaling Hybrid Linear Attention for Efficient Audio-Video Generation

We introduce SANA-Video 2.5, a 16B model that generates 5-15 s 768p videos with synchronised sound in seconds on a single GPU. Linear attention keeps a fixed-size state at any length, suiting long-horizon generation. SANA-Video 2.5 scales the hybrid linear-attention backbone of SANA-Video 2.0 to 16B parameters and 15 s clips with sound. Core designs include: (1) Parallel audio stream: a 2B audio stream exchanges information with every layer of a 14B hybrid video model through time-aligned cross-attention. (2) Staged pre-training: audio is bootstrapped beside the frozen, LoRA-adapted video weights, then all 16B parameters train jointly. (3) Cross-latent few-step distillation: 4- and 8-step students learn from the stronger 33B MiniMax-H3 in its own latent space, and a Gauss-Newton pullback through a learned adapter raises the realised cosine of the teacher's update from 0.33 to 0.88. On one GB200, the 4-step student generates a 5 s 768p clip with audio in 2.9 s, about 45x faster than the 50-step teacher and 6-7x faster than few-step H3 models, yet scores higher than both on HPSv3. The 8-step student generates a 15 s clip in 14.7 s, faster than 8-step LTX-2.5 distilled (20.8 s), and in 9.0 s with Sol-Engine, MXFP8 and a tiny VAE decoder. Fine-tuned with read-only reference banks, the model further generates video and sound from multiple reference images, clips and sounds, following H3, with each asset bound to a subject in the prompt.

==> figures/arch_stack.tex <==
\definecolor{vidc}{HTML}{76B900}
\definecolor{audc}{HTML}{A31F34}
\definecolor{txtc}{HTML}{6A4C93}
\definecolor{resc}{HTML}{C77C02}
\begin{tikzpicture}[
    font=\small, >={Stealth[length=4.5pt, width=4pt]},
    box/.style={draw=#1!70!black, rounded corners=3pt, top color=#1!5, bottom color=#1!26, line width=0.7pt, align=center, inner sep=3pt},
    lin/.style={draw=vidc!65!black, fill=vidc!16, rounded corners=2.5pt, line width=0.7pt,
                minimum width=1.08cm, minimum height=1.0cm, inner sep=1pt, align=center, font=\footnotesize},
    sm/.style={draw=vidc!70!black, fill=vidc!80!black, rounded corners=2.5pt, line width=0.7pt,
               minimum width=1.08cm, minimum height=1.0cm, inner sep=1pt, align=center, font=\footnotesize, text=white},
    aud/.style={draw=audc!80!black, fill=audc!85, rounded corners=2.5pt, line width=0.7pt,
                minimum width=1.08cm, minimum height=0.8cm, inner sep=1pt, align=center, font=\footnotesize, text=white},
    flow/.style={->, draw=black!60, line width=1.0pt, shorten >=1.5pt, shorten <=1.5pt},
    lbl/.style={font=\footnotesize, text=black!70, align=center},
  ]
  \node[box=txtc, minimum width=2.9cm, minimum height=0.95cm] (qwen) at (0.9,4.55) {Qwen3-VL-4B\\[-1pt]{\footnotesize prompt $\rightarrow$ 6-layer features}};
  \begin{scope}[shift={(-0.55,2.05)}]
    \fill[black!80, rounded corners=1.5pt] (0,0) rectangle (1.3,0.72);
    \foreach \k in {0,1,2} { \fill[vidc!40] (0.1+0.4*\k,0.12) rectangle ++(0.33,0.48); }
    \foreach \k in {0,...,7} { \fill[white] (0.05+0.16*\k,0.035) rectangle ++(0.07,0.045); \fill[white] (0.05+0.16*\k,0.64) rectangle ++(0.07,0.045); }
  \end{scope}
  \node[box=vidc, minimum width=1.25cm, minimum height=0.95cm] (vvae) at (1.85,2.41) {VAE\\[-2pt]{\scriptsize $8{\times}32{\times}32$}};
  \draw[flow] (0.78,2.41) -- (vvae.west);
  \begin{scope}[shift={(-0.55,0.08)}]
    \fill[audc!10, rounded corners=1.5pt] (0,0) rectangle (1.3,0.72);
    \draw[audc!80!black, line width=0.6pt, domain=0.06:1.24, samples=110, smooth] plot (\x, {0.36+0.27*sin(deg(\x*20))*exp(-0.9*(\x-0.62)^2)*cos(deg(\x*3))});
  \end{scope}
  \node[box=audc, minimum width=1.25cm, minimum height=0.95cm] (avae) at (1.85,0.44) {VAE\\[-2pt]{\scriptsize 40 tok/s, 64-d}};
  \draw[flow] (0.78,0.44) -- (avae.west);
  \node[lbl, anchor=north] at (0.1,1.95) {video};
  \node[lbl, anchor=north] at (0.1,-0.02) {stereo audio};
  \foreach \k in {0,...,3} {
    \pgfmathsetmacro{\x}{3.55+1.45*\k}
    \pgfmathtruncatemacro{\soft}{mod(\k,4)==3}
    \ifnum\soft=1
      \node[sm] (V\k) at (\x,2.41) {softmax};
    \else
      \node[lin] (V\k) at (\x,2.41) {linear};
    \fi
    \node[aud] (A\k) at (\x,0.44) {softmax};
    \draw[<->, >={Stealth[length=4pt, width=4pt]}, draw=audc!85!black, line width=1.1pt, shorten >=1.5pt, shorten <=1.5pt] (V\k.south) -- (A\k.north);
  }
  \foreach \k [evaluate=\k as \j using int(\k+1)] in {0,...,2} {
    \draw[->, >={Stealth[length=3pt]}, draw=black!45, line width=0.7pt, shorten >=1pt, shorten <=1pt] (V\k.east) -- (V\j.west);
    \draw[->, >={Stealth[length=3pt]}, draw=black!45, line width=0.7pt, shorten >=1pt, shorten <=1pt] (A\k.east) -- (A\j.west);
  }
  \draw[flow] (vvae.east) -- (V0.west);
  \draw[flow] (avae.east) -- (A0.west);
  \foreach \k in {0,1,2} {
    \node[draw=resc!75!black, fill=resc!14, rounded corners=1.5pt, minimum width=0.5cm, minimum height=0.42cm, inner sep=0pt, font=\scriptsize] (b\k) at (1.3+0.58*\k,3.45) {};
  }
  \node[font=\scriptsize] at (b0) {$b_0$}; \node[font=\scriptsize] at (b1) {$b_1$}; \node[font=\scriptsize] at (b2) {$\cdots$};
  \node[lbl, text=resc!85!black, anchor=south, font=\scriptsize] at (b1.north) {block summaries};
  \draw[draw=resc!75, line width=1.1pt] (b2.east) -- (7.9,3.45);
  \foreach \k in {0,...,3} {
    \draw[->, >={Stealth[length=3.5pt]}, draw=resc!75, line width=0.8pt, shorten >=1.5pt] (V\k.north |- 0,3.45) -- (V\k.north);
    \fill[resc!75] (V\k.north |- 0,3.45) circle (1.4pt);
  }
  \node[draw=resc!75!black, fill=resc!14, rounded corners=1.5pt, minimum width=0.5cm, minimum height=0.42cm, inner sep=0pt, font=\scriptsize] (bn) at (9.1,3.45) {$b_n$};
  \draw[->, >={Stealth[length=3.5pt]}, draw=resc!75, line width=0.9pt, shorten <=1pt, shorten >=1.5pt] ([xshift=3pt]V3.north east) to[out=60, in=180] (bn.west);
  \node[lbl, text=resc!85!black, anchor=west, font=\scriptsize] at (bn.east) {block sum};
  \node[lbl, text=resc!85!black, anchor=south] at (6.3,3.5) {\attnres: attention over block summaries};
  \draw[->, draw=txtc!85, line width=1.0pt] (qwen.east) -- (2.95,4.55);
  \draw[decorate, decoration={brace, amplitude=5pt}, draw=txtc!85, line width=0.9pt] (3.0,4.2) -- (8.46,4.2);
  \node[lbl, text=txtc!85!black, anchor=south] at (5.73,4.33) {text cross-attention in every layer};
  \draw[decorate, decoration={brace, amplitude=5pt, mirror}, draw=black!45, line width=0.8pt] (3.0,-0.15) -- (8.46,-0.15)
        node[midway, below=6pt, lbl] {one period of 4 layers, repeated $\times10$ = 40 layers};
  \node[lbl, text=audc!85!black, font=\footnotesize, fill=white, inner sep=1.2pt, minimum width=4.75cm] at ($(V1.south)!0.5!(A2.north)$) {audio--video exchange in every layer};
  \node[box=vidc, minimum width=2.0cm, minimum height=0.95cm] (vout) at (10.45,2.41) {video velocity\\[-2pt]{\scriptsize $\rightarrow$ VAE decode}};
  \node[box=audc, minimum width=2.0cm, minimum height=0.95cm] (aout) at (10.45,0.44) {audio velocity\\[-2pt]{\scriptsize $\rightarrow$ waveform}};
  \draw[flow] (V3.east) -- (vout.west);
  \draw[flow] (A3.east) -- (aout.west);
\end{tikzpicture}


==> figures/av_block.tex <==
\definecolor{audc}{HTML}{A31F34}
\definecolor{xc}{HTML}{C77C02}
\definecolor{vidc}{HTML}{76B900}
\begin{tikzpicture}[
    font=\small, >={Stealth[length=4pt, width=3.6pt]},
    b/.style={rounded corners=3pt, align=center, minimum height=0.74cm, text width=2.05cm, inner sep=1.5pt, line width=0.7pt},
    vb/.style={b, fill=vidc!22, draw=vidc!60!black},
    ab/.style={b, fill=audc!16, draw=audc!75!black},
    flow/.style={->, draw=black!60, line width=0.8pt, shorten >=1pt, shorten <=1pt},
    xf/.style={->, draw=xc!90!black, line width=1.1pt, shorten >=1.5pt, shorten <=1.5pt},
    plus/.style={circle, draw=black!65, line width=0.8pt, inner sep=0.5pt, font=\small},
  ]
  \def\VX{0} \def\AX{3.85} \def\MX{1.925} \def\SY{-2.98} \def\PY{-3.78}
  \node[font=\small\bfseries, text=vidc!55!black] at (\VX,0.6) {video};
  \node[font=\small\bfseries, text=audc!85!black] at (\AX,0.6) {audio};
  \node[vb] (vr)  at (\VX,0)     {\attnres\\[-1pt]route};
  \node[vb] (vs)  at (\VX,-1.02) {self-attention\\[-1pt]{\footnotesize linear or softmax}};
  \node[vb] (vt)  at (\VX,-2.04) {cross-attention\\[-1pt]{\footnotesize to text}};
  \node[plus] (vp) at (\VX,\PY) {$+$};
  \node[vb] (vr2) at (\VX,-4.5) {\attnres\\[-1pt]route};
  \node[vb] (vf)  at (\VX,-5.52) {FFN\\[-1pt]SwiGLU};
  \draw[flow] (vr) -- (vs); \draw[flow] (vs) -- (vt); \draw[flow] (vt) -- (vp); \draw[flow] (vp) -- (vr2); \draw[flow] (vr2) -- (vf);
  \node[ab] (as) at (\AX,-0.3) {self-attention\\[-1pt]{\footnotesize softmax}};
  \node[ab] (at) at (\AX,-1.32) {cross-attention\\[-1pt]{\footnotesize to text}};
  \node[plus] (ap) at (\AX,\PY) {$+$};
  \node[ab] (af) at (\AX,-5.52) {FFN\\[-1pt]GELU};
  \draw[flow] ([yshift=0.28cm]as.north) -- (as.north);
  \draw[flow] (as) -- (at); \draw[flow] (at) -- (ap); \draw[flow] (ap) -- (af);
  \fill[rounded corners=3pt, top color=xc!6, bottom color=xc!30] (\MX-1.45,\SY-0.46) rectangle (\MX+1.45,\SY+0.46);
  \draw[rounded corners=3pt, draw=xc!85!black, line width=0.7pt] (\MX-1.45,\SY-0.46) rectangle (\MX+1.45,\SY+0.46);
  \draw[draw=xc!85!black, line width=0.5pt, densely dashed] (\MX,\SY-0.38) -- (\MX,\SY+0.38);
  \node[align=center, font=\footnotesize, inner sep=0pt] (xv) at (\MX-0.72,\SY) {Q: video\\[1pt]K/V: audio};
  \node[align=center, font=\footnotesize, inner sep=0pt] (xa) at (\MX+0.72,\SY) {Q: audio\\[1pt]K/V: video};
  \fill[xc!90!black] (\VX,\SY) circle (1.6pt);
  \fill[xc!90!black] (\AX,\SY) circle (1.6pt);
  \draw[xf] (\VX,\SY) -- (\MX-1.45,\SY);
  \draw[xf] (\AX,\SY) -- (\MX+1.45,\SY);
  \draw[xf] (\MX-0.72,\SY-0.46) |- (vp.east);
  \draw[xf] (\MX+0.72,\SY-0.46) |- (ap.west);
\end{tikzpicture}


==> figures/av_designs.tex <==
\definecolor{vidc}{HTML}{76B900}
\definecolor{audc}{HTML}{A31F34}
\definecolor{xc}{HTML}{C77C02}
\tikzset{
  avd/.style={rounded corners=2.5pt, line width=0.7pt, minimum width=1.25cm, minimum height=0.6cm, inner sep=1pt,
              align=center, font=\footnotesize},
  vl/.style={avd, draw=vidc!65!black, fill=vidc!18},
  vs/.style={avd, draw=vidc!70!black, fill=vidc!80!black, text=white, font=\footnotesize},
  al/.style={avd, draw=audc!75!black, fill=audc!16},
  as/.style={avd, draw=audc!80!black, fill=audc!85, text=white, font=\footnotesize},
  joint/.style={rounded corners=3pt, line width=1.0pt, draw=xc!85!black, minimum width=1.4cm, minimum height=1.95cm,
                inner sep=1pt, align=center, font=\footnotesize, text=xc!80!black},
  xa/.style={<->, >={Stealth[length=4pt, width=4pt]}, draw=xc!90!black, line width=1.2pt, shorten >=1.5pt, shorten <=1.5pt},
  nx/.style={->, >={Stealth[length=3pt]}, draw=black!45, line width=0.7pt, shorten >=1pt, shorten <=1pt},
  rowl/.style={font=\scriptsize, text=black!60, anchor=east},
}
\providecommand{\avrows}{%
  \useasboundingbox (-0.8,-0.08) rectangle (3.15,1.98);
  \node[rowl, text=vidc!70!black] at (-0.05,1.6) {video};
  \node[rowl, text=audc!80!black] at (-0.05,0.35) {audio};
}
\providecommand{\avdesignA}{%
\begin{tikzpicture}
  \avrows
  \node[vl] (v1) at (0.75,1.6) {linear};
  \node[as] (a1) at (0.75,0.35) {softmax};
  \node[joint, fill=xc!18] (j) at (2.35,0.975) {joint\\AV\\softmax};
  \draw[nx] (v1.east) -- (v1.east -| j.west); \draw[nx] (a1.east) -- (a1.east -| j.west);
\end{tikzpicture}}
\providecommand{\avdesignB}{%
\begin{tikzpicture}
  \avrows
  \node[vl] (v1) at (0.75,1.6) {linear}; \node[vs] (v2) at (2.3,1.6) {softmax};
  \node[as] (a1) at (0.75,0.35) {softmax}; \node[as] (a2) at (2.3,0.35) {softmax};
  \draw[nx] (v1) -- (v2); \draw[nx] (a1) -- (a2);
  \draw[xa] (v1) -- (a1); \draw[xa] (v2) -- (a2);
  \node[font=\scriptsize, text=xc!80!black] at (1.525,0.98) {cross-attn};
\end{tikzpicture}}
\providecommand{\avdesignC}{%
\begin{tikzpicture}
  \avrows
  \node[vl] (v1) at (0.75,1.6) {linear};
  \node[al] (a1) at (0.75,0.35) {linear};
  \draw[xa] (v1) -- (a1);
  \node[joint, fill=xc!18] (j) at (2.35,0.975) {joint\\AV\\softmax};
  \draw[nx] (v1.east) -- (v1.east -| j.west); \draw[nx] (a1.east) -- (a1.east -| j.west);
\end{tikzpicture}}
\providecommand{\avdesignD}{%
\begin{tikzpicture}
  \avrows
  \node[joint, fill=vidc!25, draw=vidc!65!black, text=vidc!40!black] (j1) at (0.8,0.975) {joint\\AV\\linear};
  \node[joint, fill=xc!18] (j2) at (2.35,0.975) {joint\\AV\\softmax};
  \draw[nx] ([yshift=0.62cm]j1.east) -- ([yshift=0.62cm]j2.west); \draw[nx] ([yshift=-0.62cm]j1.east) -- ([yshift=-0.62cm]j2.west);
\end{tikzpicture}}


==> figures/method_tr.tex <==
\definecolor{stc}{HTML}{2B6CB0}
\definecolor{adc}{HTML}{E07B00}
\begin{tikzpicture}[
    font=\footnotesize, >={Stealth[length=3.5pt]},
    box/.style={draw=black!60, rounded corners=3pt, fill=black!6, inner sep=3pt, align=center, minimum height=26pt},
    tbox/.style={box, draw=nvgreendark, fill=nvgreen!22},
    sbox/.style={box, draw=stc!80!black, top color=stc!4, bottom color=stc!24},
    num/.style={circle, fill=#1, text=white, font=\scriptsize\bfseries, inner sep=0pt, minimum size=10pt},
    lab/.style={font=\scriptsize, text=black!70, align=center},
    flow/.style={->, draw=black!70, line width=0.6pt},
    fix/.style={->, draw=nvgreendark, line width=1.0pt},
  ]
  \fill[stc!9, rounded corners=5pt] (-1.55,-2.95) rectangle (3.3,1.0);
  \fill[nvgreen!9, rounded corners=5pt] (3.3,-2.95) rectangle (13.45,1.0);
  \fill[stc!9] (2.9,-2.95) rectangle (3.3,1.0);
  \fill[nvgreen!9] (3.3,-2.95) rectangle (3.7,1.0);
  \draw[densely dashed, draw=black!35] (3.3,-2.95) -- (3.3,1.0);
  \node[anchor=south west, font=\scriptsize\bfseries, text=stc!85!black] at (-1.5,-2.92) {student latent space (LTX-2.5 VAE)};
  \node[anchor=south east, font=\scriptsize\bfseries, text=nvgreendark] at (13.4,-2.92) {teacher latent space (\Hthree{} VAE)};
  \node[sbox, text width=2.1cm] (stu) at (0,0) {student $G_\theta$\\4 / 8 steps};
  \node[box, draw=adc, line width=1.2pt, left color=stc!22, right color=nvgreen!30, text width=2.35cm] (T) at (3.3,0)
       {\textbf{latent adapter} $\T$\\{\scriptsize 142M, bridges the two spaces}};
  \node[box, text width=1.1cm] (noise) at (6.15,0) {add noise\\$z_\sigma$};
  \node[tbox, text width=2.6cm, minimum height=18pt] (real) at (8.8,0.42) {real score: frozen \Hthree};
  \node[box, text width=2.6cm, minimum height=18pt] (fake) at (8.8,-0.42) {fake score: \Hthree{} + LoRA};
  \node[box, text width=2.3cm] (g) at (12.0,0) {DMD update $g$\\{\scriptsize teacher's correction}};
  \draw[flow] (stu) -- node[above, lab] {$x$} (T);
  \draw[flow] (T) -- node[above, lab] {$\T(x)$} (noise);
  \draw[flow] (noise.east) -- ++(0.2,0) |- (real.west);
  \draw[flow] (noise.east) -- ++(0.2,0) |- (fake.west);
  \draw[flow] (real.east) -- ++(0.2,0) |- ([yshift=3pt]g.west);
  \draw[flow] (fake.east) -- ++(0.2,0) |- ([yshift=-3pt]g.west);
  \draw[fix] (g.north) -- (12.0,1.3) -| node[pos=0.25, above, text=nvgreendark, font=\footnotesize, inner sep=1.5pt]
      {Gauss--Newton pullback: a student correction whose image under $\J$ approximates $g$\;
       {\scriptsize(5B cosine: backprop 0.22 $\rightarrow$ ours 0.83)}}
      (stu.north);
  \node[num=nvgreendark] at (12.0,1.02) {1};
  \node[sbox, text width=2.5cm] (rv) at (0,-1.8) {\Hthree{} videos, LTX-encoded\\{\scriptsize (smooth, high-motion)}};
  \node[tbox, text width=2.3cm] (D) at (8.8,-1.8) {discriminator $D$\\{\scriptsize on teacher features}};
  \draw[flow] (rv.east) -- node[pos=0.62, below, lab] {real, through $\T$} (D.west);
  \draw[flow, draw=black!55] (T.south) -- (3.3,-1.1) -| node[pos=0.13, above, lab] {fake $\T(x)$} ([xshift=-0.55cm]D.north);
  \draw[fix] (D.south) |- (5.0,-3.18) -| node[pos=0.25, below, lab, text=nvgreendark, inner sep=1.5pt] {GAN loss} (-1.85,0) -- (stu.west);
  \node[num=nvgreendark] at ([xshift=3pt, yshift=3pt]D.north east) {2};
\end{tikzpicture}


==> figures/recipe.tex <==
\definecolor{vidc}{HTML}{76B900}
\definecolor{audc}{HTML}{A31F34}
\definecolor{refc}{HTML}{138D90}
\definecolor{fsc}{HTML}{2B6CB0}
\begin{tikzpicture}[
    font=\footnotesize, >={Stealth[length=4pt, width=3.6pt]},
    card/.style={draw=#1!65!black, rounded corners=4pt, line width=0.7pt, fill=#1!13,
                 minimum width=3.1cm},
    head/.style={font=\small\bfseries, text=#1!65!black, anchor=north west, inner sep=0pt},
    fact/.style={font=\footnotesize, text=black!75, anchor=north west, inner sep=0pt, align=left, text width=2.95cm},
    flow/.style={->, draw=black!55, line width=1.0pt, shorten >=1.5pt, shorten <=1.5pt},
  ]
  \foreach \i/\col/\name/\setting/\clips/\videoMode/\audioMode in {
      0/vidc/{0a\; Text encoder}/{Qwen3-VL-4B, 6 layers}/{480p}/{Full fine-tune}/{Not present},
      1/vidc/{0b\; Long \& sharp}/{720p, 5--15\,s}/{first / last keyframes}/{Full fine-tune}/{Not present},
      2/audc/{1\; Audio bootstrap}/{audio from scratch}/{5\,s, 16\,fps}/{LoRA (rank 32)}/{Full training},
      3/audc/{2\; AV adaptation}/{stage-0b video model}/{5--15\,s, 24\,fps}/{LoRA (rank 32)}/{Full fine-tune},
      4/vidc/{3\; Joint AV}/{LoRA merged once}/{480--768p, 5--15\,s}/{Full fine-tune}/{Full fine-tune}} {
    \node[card=\col, anchor=south, align=left, text width=2.82cm,
          inner xsep=4pt, inner ysep=4pt] (S\i) at (3.45*\i,-1.27) {%
      {\small\bfseries\color{\col!65!black}\name\strut}\\[1pt]
      \setting\strut\\\clips\strut\\[2pt]
      \textcolor{vidc!55!black}{\bfseries Video}\enspace \videoMode\strut\\
      \textcolor{audc!75!black}{\bfseries Audio}\enspace \audioMode\strut};
  }
  \foreach \i [evaluate=\i as \j using int(\i+1)] in {0,...,3} \draw[flow] (S\i.east) -- (S\j.west);
  \draw[black!35, line width=0.5pt] (-1.5,-1.6) -- (15.4,-1.6);
  \node[font=\footnotesize, text=black!65, fill=white, inner sep=1.5pt] at (1.67,-1.6) {14B video model (\prev design)};
  \node[font=\footnotesize, text=black!65, fill=white, inner sep=1.5pt] at (8.37,-1.6) {+ 2B audio stream};
  \node[font=\footnotesize, text=black!65, fill=white, inner sep=1.5pt] at (12.35,-1.6) {16B joint model};
  \node[card=refc, top color=refc!4, bottom color=refc!22, minimum width=5.8cm, minimum height=1.35cm] (R) at (2.75,-3.05) {};
  \node[head=refc] at ([xshift=4pt,yshift=-4pt]R.north west) {Ref2AV};
  \node[fact, text width=5.6cm] at ([xshift=4pt,yshift=-17pt]R.north west) {+ read-only visual and audio banks, zero-gated\\readers, images, clips and sounds};
  \node[card=fsc, top color=fsc!4, bottom color=fsc!22, minimum width=5.8cm, minimum height=1.35cm] (F) at (11.05,-3.05) {};
  \node[head=fsc] at ([xshift=4pt,yshift=-4pt]F.north west) {Few-step student};
  \node[fact, text width=5.6cm] at ([xshift=4pt,yshift=-17pt]F.north west) {4 / 8 steps, DMD from a 33B teacher\\with a Gauss--Newton pullback};
  \draw[line width=1.3pt, draw=black!60] (S4.south) -- (13.8,-2.0);
  \fill[black!60] (13.8,-2.0) circle (2.2pt);
  \draw[->, >={Stealth[length=7pt, width=6pt]}, line width=1.5pt, draw=refc, shorten >=2pt, rounded corners=4pt] (13.8,-2.0) -| (R.north);
  \draw[->, >={Stealth[length=7pt, width=6pt]}, line width=1.5pt, draw=fsc, shorten >=2pt, rounded corners=4pt] (13.8,-2.0) -| (F.north);
\end{tikzpicture}


==> figures/ref2av_mask.tex <==
\definecolor{refc}{HTML}{138D90}
\definecolor{txtc}{HTML}{6A4C93}
\definecolor{vidc}{HTML}{76B900}
\definecolor{audc}{HTML}{A31F34}
\definecolor{xc}{HTML}{C77C02}
\definecolor{arfc}{HTML}{D45D8C}
\begin{tikzpicture}[font=\footnotesize]
  \def\cw{0.6}\def\ch{0.9}
  \foreach \j/\lab in {0/text, 1/img$_1$, 2/img$_2$, 3/img$_3$, 4/img$_4$, 5/aud$_1$, 6/pad, 7/video, 8/audio}
    \node[rotate=50, anchor=south west, inner sep=1pt] at (\j*\cw+0.12,4*\ch+0.05) {\lab};
  \foreach \i/\lab in {0/video, 1/audio, 2/refs, 3/text}
    \node[anchor=east] at (-0.06,3.5*\ch-\i*\ch) {\lab};
  \draw[black!40, line width=0.5pt] (-1.05,4*\ch+0.8) -- (-0.02,4*\ch+0.02);
  \node[font=\scriptsize, text=black!60, anchor=south west, inner sep=1pt] at (-1.08,4*\ch+0.0) {query$\downarrow$};
  \node[font=\scriptsize, text=black!60, anchor=north east, inner sep=1pt] at (0.02,4*\ch+0.85) {key$\rightarrow$};
  \def\T{t}\def\R{r}\def\V{v}\def\A{a}\def\X{x}\def\Q{q}
  \foreach \i/\row in {0/{t,r,r,r,r,n,n,v,x}, 1/{t,r,r,r,r,q,n,x,a}, 2/{n,n,n,n,n,n,n,n,n}, 3/{n,n,n,n,n,n,n,n,n}} {
    \foreach \c [count=\j from 0] in \row {
      \edef\cc{\c}
      \def\fillc{black!6}
      \ifx\cc\T \def\fillc{txtc!45}\fi
      \ifx\cc\R \def\fillc{refc!72}\fi
      \ifx\cc\Q \def\fillc{arfc!70}\fi
      \ifx\cc\V \def\fillc{vidc!60}\fi
      \ifx\cc\A \def\fillc{audc!55}\fi
      \ifx\cc\X \def\fillc{xc!65}\fi
      \fill[\fillc, rounded corners=1pt] (\j*\cw+0.025, 3*\ch-\i*\ch+0.025) rectangle ++(\cw-0.05, \ch-0.05);
    }
  }
  \node[font=\scriptsize, text=black!55] at (4.5*\cw,1.5*\ch) {read-only: never queried};
  \node[font=\scriptsize, text=black!55] at (4.5*\cw,0.5*\ch) {frozen encoder output};
  \foreach \x/\y/\c/\t in {-0.9/-0.38/refc!72/{visual reference attn}, -0.9/-0.74/arfc!70/{audio reference attn}, -0.9/-1.1/txtc!45/{text cross-attention}, -0.9/-1.46/black!6/{masked},
                           2.75/-0.38/vidc!60/{video self-attention}, 2.75/-0.74/audc!55/{audio self-attention}, 2.75/-1.1/xc!65/{audio--video cross-attn}} {
    \fill[\c, rounded corners=1pt] (\x,\y-0.11) rectangle ++(0.36,0.22);
    \node[anchor=west, font=\scriptsize, inner sep=2pt] at (\x+0.4,\y) {\t};
  }
\end{tikzpicture}


==> figures/ref2av_paths.tex <==
\definecolor{refc}{HTML}{138D90}
\definecolor{txtc}{HTML}{6A4C93}
\definecolor{vidc}{HTML}{76B900}
\definecolor{audc}{HTML}{A31F34}
\definecolor{arfc}{HTML}{D45D8C}
\begin{tikzpicture}[
    font=\footnotesize, >={Stealth[length=4.5pt, width=4pt]},
    box/.style={draw=#1!70!black, rounded corners=3pt, top color=#1!5, bottom color=#1!26, line width=0.7pt, align=center, inner sep=3pt},
    tok/.style={draw=white, line width=0.3pt, fill=#1, minimum size=6.5pt, inner sep=0pt},
    flow/.style={->, draw=black!60, line width=0.9pt, shorten >=2pt, shorten <=2pt},
    lbl/.style={font=\scriptsize, text=black!70, align=center},
    lin/.style={draw=vidc!65!black, fill=vidc!16, rounded corners=2.5pt, line width=0.7pt,
                minimum width=0.86cm, minimum height=0.72cm, inner sep=0pt, font=\footnotesize},
    sm/.style={draw=vidc!70!black, fill=vidc!80!black, rounded corners=2.5pt, line width=0.7pt,
               minimum width=0.86cm, minimum height=0.72cm, inner sep=0pt, font=\scriptsize, text=white},
    aud/.style={draw=audc!65!black, fill=audc!14, rounded corners=2.5pt, line width=0.7pt,
                minimum width=0.86cm, minimum height=0.62cm, inner sep=0pt, font=\footnotesize},
  ]
  \node[box=txtc, text width=3.8cm, align=left, font=\scriptsize, anchor=north west, inner sep=2.5pt] (prompt) at (0,3.95) {%
    \textbf{subject\_definitions}: \texttt{<Subject 1>} is the man in \texttt{<Picture 1>} with the voice in \texttt{<Audio 1>}; \texttt{<Subject 2>} is the woman in \texttt{<Picture 2>}; \texttt{<Subject 3>} is the entryway in \texttt{<Picture 3>}; \texttt{<Subject 4>} is the clutch in \texttt{<Picture 4>}.};
  \node[inner sep=0pt, draw=refc!80!black, line width=0.8pt, anchor=south west] (p1) at (0.04+1.0*1-1.0,0.25)
      {\includegraphics[width=0.9cm]{figs/ref2av_refs/ref_1.jpg}};
    \node[lbl, anchor=north, inner sep=1pt] at (p1.south) {Picture 1};
\node[inner sep=0pt, draw=refc!80!black, line width=0.8pt, anchor=south west] (p2) at (0.04+1.0*2-1.0,0.25)
      {\includegraphics[width=0.9cm]{figs/ref2av_refs/ref_2.jpg}};
    \node[lbl, anchor=north, inner sep=1pt] at (p2.south) {Picture 2};
\node[inner sep=0pt, draw=refc!80!black, line width=0.8pt, anchor=south west] (p3) at (0.04+1.0*3-1.0,0.25)
      {\includegraphics[width=0.9cm]{figs/ref2av_refs/ref_3.jpg}};
    \node[lbl, anchor=north, inner sep=1pt] at (p3.south) {Picture 3};
\node[inner sep=0pt, draw=refc!80!black, line width=0.8pt, anchor=south west] (p4) at (0.04+1.0*4-1.0,0.25)
      {\includegraphics[width=0.9cm]{figs/ref2av_refs/ref_4.jpg}};
    \node[lbl, anchor=north, inner sep=1pt] at (p4.south) {Picture 4};
  \node[draw=arfc!80!black, line width=0.8pt, fill=white, minimum width=1.9cm, minimum height=0.5cm, inner sep=0pt, anchor=west] (au) at (0.04,-1.12) {};
  \draw[arfc!85!black, line width=0.6pt] plot[domain=0:1.7, samples=90, smooth] ({0.14+\x}, {-1.12+0.17*sin(\x*1500)*sin(\x*106)});
  \node[lbl, anchor=north, inner sep=1pt] at (au.south) {Audio 1};
  \node[box=txtc, minimum width=2.0cm, minimum height=0.8cm] (qwen) at (5.5,3.05) {\textbf{Qwen3-VL-4B}\\[-1pt]{\scriptsize text + images}};
  \node[box=refc, minimum width=2.0cm, minimum height=0.8cm] (vae) at (5.5,0.72) {\textbf{video VAE}\\[-1pt]{\scriptsize each asset alone}};
  \node[box=arfc, minimum width=2.0cm, minimum height=0.8cm] (avae) at (5.5,-1.12) {\textbf{audio VAE}\\[-1pt]{\scriptsize each asset alone}};
  \draw[flow] (prompt.east |- qwen.west) -- (qwen.west);
  \draw[flow] (p4.east |- vae.west) -- (vae.west);
  \draw[flow] (au.east) -- (avae.west);
  \draw[->, draw=txtc!80, line width=0.9pt, dashed, shorten >=2pt, shorten <=2pt] ([xshift=-3pt]p4.north east) to[out=70, in=-110] ([xshift=6pt]qwen.south west);
  \node[lbl, text=txtc!80!black, anchor=west] at (4.6,1.85) {images inline\\in the prompt};
  \foreach \k in {0,...,3} {
    \pgfmathsetmacro{\x}{7.55+1.12*\k}
    \ifnum\k=3 \node[sm] (L\k) at (\x,1.9) {softmax}; \else \node[lin] (L\k) at (\x,1.9) {linear}; \fi
    \node[aud] (A\k) at (\x,-0.28) {audio};
  }
  \foreach \k [evaluate=\k as \j using int(\k+1)] in {0,...,2} {
    \draw[->, >={Stealth[length=3pt]}, draw=black!50, line width=0.7pt, shorten >=1pt, shorten <=1pt] (L\k.east) -- (L\j.west);
    \draw[->, >={Stealth[length=3pt]}, draw=black!50, line width=0.7pt, shorten >=1pt, shorten <=1pt] (A\k.east) -- (A\j.west);
  }
  \node[lbl, anchor=east] (zin) at (6.95,1.9) {noisy\\video};
  \node[lbl, anchor=east] (ain) at (6.95,-0.28) {noisy\\audio};
  \draw[flow] (zin.east) -- (L0.west);
  \draw[flow] (ain.east) -- (A0.west);
  \draw[flow] (L3.east) -- ++(0.32,0);
  \draw[flow] (A3.east) -- ++(0.32,0);
  \node[lbl, font=\footnotesize, anchor=north east, inner sep=1pt] at ([xshift=0.32cm]L3.south east) {$\times10$};
  \draw[<->, >={Stealth[length=3.5pt]}, draw=black!45, line width=0.8pt] (11.95,1.62) -- (11.95,-0.02);
  \node[lbl, rotate=90, anchor=north, inner sep=2pt] at (11.95,0.8) {AV exchange};
  \draw[draw=txtc!80, line width=1.0pt, shorten <=2pt] (qwen.east) -- (L3.north |- qwen.east);
  \foreach \k in {0,...,3}
    \draw[->, >={Stealth[length=3.5pt]}, draw=txtc!80, line width=0.8pt, shorten >=1.5pt] (L\k.north |- qwen.east) -- (L\k.north);
  \node[lbl, text=txtc!80!black, anchor=south] at (9.2,3.08) {text cross-attention in every layer};
  \foreach \g in {0,...,3} {
    \pgfmathsetmacro{\sh}{ifthenelse(mod(\g,2)==0,62,82)}
    \foreach \x in {0,1,2} \foreach \y in {0,1} { \node[tok=refc!\sh] at (7.3+0.98*\g+0.24*\x,0.6+0.24*\y) {}; }
  }
  \node[draw=refc!70!black, rounded corners=3pt, dashed, line width=0.7pt, fit={(7.12,0.46) (11.2,0.98)}, inner sep=2pt] (bank) {};
  \node[lbl, text=refc!85!black, anchor=south west, inner sep=1pt] at ([yshift=1pt]bank.north west) {read-only visual bank};
  \draw[flow, draw=refc!80!black] (vae.east) -- (bank.west);
  \draw[->, draw=refc, line width=1.1pt, shorten >=1.5pt] (L3.south |- bank.north) -- (L3.south);
  \node[lbl, text=refc!85!black, anchor=east, inner sep=1pt] at (10.84,1.24) {softmax only};
  \foreach \k in {0,...,3}
    \draw[->, draw=refc, line width=0.9pt, shorten >=1.5pt] (A\k.north |- bank.south) -- (A\k.north);
  \foreach \t in {0,...,15} {
    \pgfmathsetmacro{\sh}{ifthenelse(mod(\t,2)==0,50,72)}
    \node[tok=arfc!\sh] at (7.3+0.24*\t,-1.12) {};
  }
  \node[draw=arfc!75!black, rounded corners=3pt, dashed, line width=0.7pt, fit={(7.12,-1.24) (11.2,-1.0)}, inner sep=2pt] (abank) {};
  \node[lbl, text=arfc!85!black, anchor=north east, inner sep=1pt] at ([yshift=-1pt]abank.south east) {read-only audio bank};
  \draw[flow, draw=arfc!80!black] (avae.east) -- (abank.west);
  \foreach \k in {0,...,3}
    \draw[->, draw=arfc, line width=0.9pt, shorten >=1.5pt] (A\k.south |- abank.north) -- (A\k.south);
\end{tikzpicture}


==> figures/timeline.tex <==
\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=6.3cm, y=1cm, font=\scriptsize]
  \definecolor{vidc}{HTML}{76B900}\definecolor{audc}{HTML}{A31F34}
  \fill[vidc!35, draw=vidc!70!black, line width=0.4pt] (-0.5/24,0.55) rectangle (0.5/24,0.95);
  \foreach \k in {1,2,3} {
    \fill[vidc!35, draw=vidc!70!black, line width=0.4pt] ({(8*\k-7.5)/24},0.55) rectangle ({(8*\k+0.5)/24},0.95);
    \node at ({(8*\k-3.5)/24},0.75) {latent \k};
    \fill[black] ({(8*\k-3.5)/24},0.55) circle (0.9pt);
  }
  \fill[black] (0,0.55) circle (0.9pt);
  \node[anchor=east] at (-0.03,0.75) {video};
  \foreach \k in {0,...,39} \fill[audc!35, draw=audc!70!black, line width=0.3pt] ({\k/40},0) rectangle ({(\k+1)/40},0.35);
  \foreach \k in {0,...,39} \fill[black] ({(\k+0.5)/40},0) circle (0.5pt);
  \node[anchor=east] at (-0.03,0.175) {audio};
  \draw[->, black!60] (-0.03,-0.25) -- (1.04,-0.25) node[anchor=west] {s};
  \foreach \t/\l in {0/0, 0.3333/{1/3}, 0.6667/{2/3}, 1/1} { \draw[black!60] (\t,-0.3) -- (\t,-0.2); \node[anchor=north, inner sep=1pt] at (\t,-0.3) {\l}; }
  \foreach \k in {1,2,3} \draw[densely dotted, black!45] ({(8*\k-3.5)/24},0.55) -- ({(8*\k-3.5)/24},-0.2);
\end{tikzpicture}}

